Analytic results for heavy-quark contributions to charged-current DIS at NNLO

We present analytic results for the next-to-next-to-leading-order QCD corrections to heavy-quark production in charged-current deep-inelastic scattering, retaining the exact dependence on the charm quark mass. We compute the complete partonic coefficient functions for the structure functions $F_2$, $F_L$, and $F_3$ in the quark and gluon channels, including contributions with up to three heavy quarks in the final state. Working within the reverse-unitarity framework, we use integration-by-parts and canonical differential-equations techniques to express all contributions with at most two final-state heavy quarks in terms of manifestly real Goncharov polylogarithms which allow for a robust and efficient numerical evaluation. The three-heavy-quark contribution involves elliptic structures for which we give a general representation in terms of Chen iterated integrals, as well as expressions in terms of rapidly convergent expansions that are valid in the perturbative $Q\gtrsim 5~{\rm GeV}$ region and also allow for a flexible and fast numerical evaluation. We validate our results against known exact results at lower orders, massless NNLO coefficient functions, and existing leading-power expansions in the asymptotic limit where the virtuality $Q$ is much larger than the charm mass.

==> tikz/RR/HBm1c347_0111101.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.56) {};
    \node[inner sep=0pt] (2) at (1,0.56) {};
    \node[inner sep=0pt] (4) at (1,1.1) {};
    \node[inner sep=0pt] (5) at (1.50,1.1) {};
    \node[inner sep=0pt] (7) at (2.00,0.56) {};
    \node[inner sep=0pt] (8) at (0.50,0.56) {};
    \node[inner sep=0pt] (9) at (0.50,1.1) {};
    \node[inner sep=0pt] (10) at (2.0,1.1) {};
    \node[inner sep=0pt] (c1) at (1.25,0.46) {};
    \node[inner sep=0pt] (c2) at (1.25,1.2) {};
    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (1);
    \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

    \draw[-, thick, double] (4) -- (1);
    \node[font=\scriptsize] at ($ (4)!0.5!(1) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/HBm1c347_1111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (0.2,.27) {};
    \node[inner sep=0pt] (c2) at (1.8,.27) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (3);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick, double] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/HNPm1c245_0111101.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.75pt, shorten >=-0.75pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (0.5,0.93) {};
    \node[inner sep=0pt] (3) at (1.25,0.93) {};
    \node[inner sep=0pt] (4) at (0.5,1.5) {};
    \node[inner sep=0pt] (6) at (1.25,1.5) {};
    \node[inner sep=0pt] (e1) at (1.75,1.5) {};
    \node[inner sep=0pt] (e2) at (0.00,0.93) {};
    \node[inner sep=0pt] (e3) at (1.75,0.93) {};
    \node[inner sep=0pt] (e4) at (0.00,1.5) {};
    \node[inner sep=0pt] (c1) at (0.875,0.8) {};
    \node[inner sep=0pt] (c2) at (0.875,1.65) {};

    \draw[-, thick] (1) -- (3);
    \node[font=\scriptsize] at ($ (1)!0.5!(3) $) {};

    \draw[-, thick, double] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (1);
    \node[font=\scriptsize] at ($ (4)!0.5!(1) $) {};

    \draw[-, thick, double] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e1);
    \node[font=\scriptsize] at ($ (6)!0.5!(e1) $) {};

    \draw[-, thick] (1) -- (e2);
    \node[font=\scriptsize] at ($ (1)!0.5!(e2) $) {};

    \draw[-, thick] (3) -- (e3);
    \node[font=\scriptsize] at ($ (3)!0.5!(e3) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (4) -- (e4);
    \node[font=\scriptsize] at ($ (4)!0.5!(e4) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);


  \end{tikzpicture}

==> tikz/RR/THBm2c347_1111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (0.2,.27) {};
    \node[inner sep=0pt] (c2) at (1.8,.27) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (3);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick, double] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick, double] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RR/THNPm3c245_0101111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (4) at (0.75,0) {};
    \node[inner sep=0pt] (6) at (0.75,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.25,0) {};
    \node[inner sep=0pt] (10) at (0.25,0.54) {};
    \node[inner sep=0pt] (c1) at (0.35,.27) {};
    \node[inner sep=0pt] (c2) at (1.8,.27) {};

    \draw[-, thick, double] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

    \draw[-, thick, bend left=45] (4) to (6);
    \node[font=\scriptsize] at ($ (4)!0.5!(6) $) {};

    \draw[-, thick, double] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick, bend left=45] (6) to (4);
    \node[font=\scriptsize] at ($ (4)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (10);
    \node[font=\scriptsize] at ($ (6)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/THNPm3c245_0111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (4) at (0.75,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (0.2,0.27) {};
    \node[inner sep=0pt] (c2) at (1.8,0.27) {};

    \draw[-, thick, double] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick, double] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick] (4) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RR/TVBm9c347_1011011.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (7) at (1.65,1.25) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.6) {};
  \node[inner sep=0pt] (e4d) at (1.8,.4) {};
  \node[inner sep=0pt] (c1) at (0.56,0.885) {};
  \node[inner sep=0pt] (c2) at (2.00,1.675) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};


  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \draw[-, thick] (6) -- (e4d);


  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, double] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (7);
  \node[font=\scriptsize] at ($ (6)!0.5!(7) $) {};

  \draw[-, thick] (7) -- (2);
  \node[font=\scriptsize] at ($ (7)!0.5!(2) $) {};

  \draw[-, thick, double] (5) to (7);
  \node[font=\scriptsize] at ($ (5)!0.5!(7) $) {};

  % red dashed line SSE → NNW
  \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/TVBpqm2c136_1111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (0.75,-0.2) {};
    \node[inner sep=0pt] (c2) at (1.25,0.74) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (3);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick, double] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick, double] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RR/TVBpqm2c235_1111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (1.25,-0.2) {};
    \node[inner sep=0pt] (c2) at (0.75,0.74) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (3);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick, double] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick, double] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RR/TVNPm3c156_1110110.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.56) {};
    \node[inner sep=0pt] (2) at (1,0.56) {};
    \node[inner sep=0pt] (4) at (1,1.1) {};
    \node[inner sep=0pt] (5) at (1.50,1.1) {};
    \node[inner sep=0pt] (7) at (2.00,0.56) {};
    \node[inner sep=0pt] (8) at (0.50,0.56) {};
    \node[inner sep=0pt] (9) at (0.50,1.1) {};
    \node[inner sep=0pt] (10) at (2.0,1.1) {};
    \node[inner sep=0pt] (c1) at (1.25,0.46) {};
    \node[inner sep=0pt] (c2) at (1.25,1.2) {};
    \draw[-, thick, double] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (1);
    \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

    \draw[-, thick] (4) -- (1);
    \node[font=\scriptsize] at ($ (4)!0.5!(1) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/TVNPm3c347_0111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (4) at (0.75,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (0.7,0.74) {};
    \node[inner sep=0pt] (c2) at (1.2,-0.2) {};

    \draw[-, thick, double] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick, double] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick] (4) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RR/VBm1c356_0010110.tex <==
  \begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (0.44,0.1) {};
  \node[inner sep=0pt] (5) at (1.44,0.1) {};
  \node[inner sep=0pt] (e2) at (1.84,0.1) {};
  \node[inner sep=0pt] (e4) at (0.00,0.1) {};
  \node[inner sep=0pt] (e2u) at (1.84,0.2) {};
  \node[inner sep=0pt] (e4u) at (0.00,0.2) {};
  \node[inner sep=0pt] (e2d) at (1.84,0.0) {};
  \node[inner sep=0pt] (e4d) at (0.00,0.0) {};

  \draw[-, thick] (e2u) to (5);
  \draw[-, thick] (e4u) to (2);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e2d) to (5);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e4d) to (2);
  \draw[-, thick,double] (2) to (5);
  \draw[-, thick, bend left=90] (5) to (2);
  \draw[-, thick, bend left=90] (2) to (5);
  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
    in (0.94,\y2) -- (0.94,\y1);
  \end{tikzpicture}

==> tikz/RR/VBm2c347_0011111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.75pt, shorten >=-0.75pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.1,0.80) {};
    \node[inner sep=0pt] (e1) at (0.6,0.80) {};
    \node[inner sep=0pt] (e1u) at (0.6,0.90) {};
    \node[inner sep=0pt] (e1d) at (0.6,0.70) {};
    \node[inner sep=0pt] (4) at (2.1,0.80) {};
    \node[inner sep=0pt] (e2) at (2.6,0.80) {};
    \node[inner sep=0pt] (e2u) at (2.6,0.90) {};
    \node[inner sep=0pt] (e2d) at (2.6,0.70) {};
    \node[inner sep=0pt] (2) at (1.6,0.5) {};
    \node[inner sep=0pt] (5) at (1.6,1.1) {};
    \node[inner sep=0pt] (c1) at (2.1,1.1) {};
    \node[inner sep=0pt] (c2) at (1.1,0.50) {};
    \draw[-, thick] (1) -- (e1u);
    \node[font=\scriptsize] at ($ (1)!0.5!(e1) $) {};

    \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (1) -- (e1d);
    \node[font=\scriptsize] at ($ (1)!0.5!(e1) $) {};

    \draw[-, thick] (4) -- (e2u);
    \node[font=\scriptsize] at ($ (4)!0.5!(e2) $) {};

    \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (4) -- (e2d);
    \node[font=\scriptsize] at ($ (4)!0.5!(e2) $) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (1);
    \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

    \draw[-, thick, double] (2) -- (5);
    \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/VBm2c356_0010110.tex <==
  \begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (0.44,0.1) {};
  \node[inner sep=0pt] (5) at (1.44,0.1) {};
  \node[inner sep=0pt] (e2) at (1.84,0.1) {};
  \node[inner sep=0pt] (e4) at (0.00,0.1) {};
  \node[inner sep=0pt] (e2u) at (1.84,0.2) {};
  \node[inner sep=0pt] (e4u) at (0.00,0.2) {};
  \node[inner sep=0pt] (e2d) at (1.84,0.0) {};
  \node[inner sep=0pt] (e4d) at (0.00,0.0) {};

  \draw[-, thick] (e2u) to (5);
  \draw[-, thick] (e4u) to (2);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e2d) to (5);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e4d) to (2);
  \draw[-, thick,double] (2) to (5);
  \draw[-, thick, double, bend left=90] (5) to (2);
  \draw[-, thick, double, bend left=90] (2) to (5);
  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
    in (0.94,\y2) -- (0.94,\y1);
  \end{tikzpicture}

==> tikz/RR/VBm2c356_0011111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.75pt, shorten >=-0.75pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.1,0.80) {};
    \node[inner sep=0pt] (e1) at (0.6,0.80) {};
    \node[inner sep=0pt] (e1u) at (0.6,0.90) {};
    \node[inner sep=0pt] (e1d) at (0.6,0.70) {};
    \node[inner sep=0pt] (4) at (2.1,0.80) {};
    \node[inner sep=0pt] (e2) at (2.6,0.80) {};
    \node[inner sep=0pt] (e2u) at (2.6,0.90) {};
    \node[inner sep=0pt] (e2d) at (2.6,0.70) {};
    \node[inner sep=0pt] (2) at (1.6,0.5) {};
    \node[inner sep=0pt] (5) at (1.6,1.1) {};
    \node[inner sep=0pt] (c1) at (1.1,1.1) {};
    \node[inner sep=0pt] (c2) at (2.1,0.50) {};
    \draw[-, thick] (1) -- (e1u);
    \node[font=\scriptsize] at ($ (1)!0.5!(e1) $) {};

    \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (1) -- (e1d);
    \node[font=\scriptsize] at ($ (1)!0.5!(e1) $) {};

    \draw[-, thick] (4) -- (e2u);
    \node[font=\scriptsize] at ($ (4)!0.5!(e2) $) {};

    \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (4) -- (e2d);
    \node[font=\scriptsize] at ($ (4)!0.5!(e2) $) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (1);
    \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

    \draw[-, thick, double] (2) -- (5);
    \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/VBm3c356_0010110.tex <==
  \begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (0.44,0.1) {};
  \node[inner sep=0pt] (5) at (1.44,0.1) {};
  \node[inner sep=0pt] (e2) at (1.84,0.1) {};
  \node[inner sep=0pt] (e4) at (0.00,0.1) {};
  \node[inner sep=0pt] (e2u) at (1.84,0.2) {};
  \node[inner sep=0pt] (e4u) at (0.00,0.2) {};
  \node[inner sep=0pt] (e2d) at (1.84,0.0) {};
  \node[inner sep=0pt] (e4d) at (0.00,0.0) {};

  \draw[-, thick] (e2u) to (5);
  \draw[-, thick] (e4u) to (2);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e2d) to (5);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e4d) to (2);
  \draw[-, thick] (2) to (5);
  \draw[-, thick, double, bend left=90] (5) to (2);
  \draw[-, thick, double, bend left=90] (2) to (5);
  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
    in (0.94,\y2) -- (0.94,\y1);
  \end{tikzpicture}

==> tikz/RR/VBm3c356_1010110.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2u);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2d);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, double, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick ] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, double, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
    in (1.3,\y2) -- (1.3,\y1);

  \end{tikzpicture}

==> tikz/RR/VBm4c356_1010110.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2u);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2d);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick, double] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
    in (1.3,\y2) -- (1.3,\y1);

\end{tikzpicture}

==> tikz/RR/VBm5c356_1010111.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (7) at (1.65,1.25) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.6) {};
  \node[inner sep=0pt] (e4d) at (1.8,.4) {};
  \node[inner sep=0pt] (c1) at (0.56,0.885) {};
  \node[inner sep=0pt] (c2) at (2.00,1.675) {};
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};


  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \draw[-, thick] (6) -- (e4d);


  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (7);
  \node[font=\scriptsize] at ($ (6)!0.5!(7) $) {};

  \draw[-, thick, double] (7) -- (2);
  \node[font=\scriptsize] at ($ (7)!0.5!(2) $) {};

  \draw[-, thick] (5) to (7);
  \node[font=\scriptsize] at ($ (5)!0.5!(7) $) {};

  % red dashed line SSE → NNW
  \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/VBm6c356_1010110.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2u);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2d);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, double, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick, double ] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, double, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
    in (1.3,\y2) -- (1.3,\y1);

  \end{tikzpicture}

==> tikz/RR/VBm6c356_1010111.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (7) at (1.65,1.25) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.6) {};
  \node[inner sep=0pt] (e4d) at (1.8,.4) {};
  \node[inner sep=0pt] (c1) at (0.56,0.885) {};
  \node[inner sep=0pt] (c2) at (2.00,1.675) {};
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};


  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \draw[-, thick] (6) -- (e4d);


  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick, double] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (7);
  \node[font=\scriptsize] at ($ (6)!0.5!(7) $) {};

  \draw[-, thick, double] (7) -- (2);
  \node[font=\scriptsize] at ($ (7)!0.5!(2) $) {};

  \draw[-, thick, double] (5) to (7);
  \node[font=\scriptsize] at ($ (5)!0.5!(7) $) {};

  % red dashed line SSE → NNW
  \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/VBm7c356_1010110.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2u);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2d);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, double, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
    in (1.3,\y2) -- (1.3,\y1);

\end{tikzpicture}

==> tikz/RR/VBpqm1c136_1111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (0.75,-0.2) {};
    \node[inner sep=0pt] (c2) at (1.25,0.74) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (3);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick, double] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RR/VBpqm1c235_0111101.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.56) {};
    \node[inner sep=0pt] (2) at (1,0.56) {};
    \node[inner sep=0pt] (4) at (1,1.1) {};
    \node[inner sep=0pt] (5) at (1.50,1.1) {};
    \node[inner sep=0pt] (7) at (2.00,0.56) {};
    \node[inner sep=0pt] (8) at (0.50,0.56) {};
    \node[inner sep=0pt] (9) at (0.50,1.1) {};
    \node[inner sep=0pt] (10) at (2.0,1.1) {};
    \node[inner sep=0pt] (c1) at (0.60,0.86) {};
    \node[inner sep=0pt] (c2) at (1.9,0.86) {};
    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (1);
    \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

    \draw[-, thick, double] (4) -- (1);
    \node[font=\scriptsize] at ($ (4)!0.5!(1) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/VBpqm1c235_1111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (0.75,0.74) {};
    \node[inner sep=0pt] (c2) at (1.25,-0.2) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (3);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick, double] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/VNPm2c156_1011111.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
      \node[inner sep=0pt] (1) at (2.26,1.94) {};
      \node[inner sep=0pt] (2) at (1.75,1.40) {};
      \node[inner sep=0pt] (4) at (1.46,1.69) {};
      \node[inner sep=0pt] (5) at (1.75,1.94) {};
      \node[inner sep=0pt] (6) at (2.26,1.4) {};
      \node[inner sep=0pt] (e1) at (2.7,1.4) {};
      \node[inner sep=0pt] (e2) at (2.7,1.94) {};
      \node[inner sep=0pt] (e3) at (1, 1.69) {};
      \node[inner sep=0pt] (e3u) at (1, 1.78) {};
      \node[inner sep=0pt] (e3d) at (1, 1.60) {};
      \node[inner sep=0pt] (c1) at (1.46, 1.4) {};
      \node[inner sep=0pt] (c2) at (2.05, 2.1) {};
      \draw[-, thick] (1) -- (2);
      \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

      \draw[-, thick] (2) -- (4);
      \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

      \draw[-, thick, double] (4) -- (5);
      \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

      \draw[-, thick] (5) -- (1);
      \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

      \draw[-, thick] (2) -- (6);
      \node[font=\scriptsize] at ($ (2)!0.5!(6) $) {};

      \draw[-, thick, double] (6) -- (5);
      \node[font=\scriptsize] at ($ (6)!0.5!(5) $) {};

      \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e1);
      \node[font=\scriptsize] at ($ (6)!0.5!(e1) $) {};

      \draw[-, thick] (1) -- (e2);
      \node[font=\scriptsize] at ($ (1)!0.5!(e2) $) {};

      \draw[-, thick] (4) -- (e3u);
      \node[font=\scriptsize] at ($ (4)!0.5!(e3u) $) {};

      \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (4) -- (e3d);
      \node[font=\scriptsize] at ($ (4)!0.5!(e3d) $) {};

      \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RR/VNPm2c347_0011111.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (7) at (1.65,1.25) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.6) {};
  \node[inner sep=0pt] (e4d) at (1.8,.4) {};
  \node[inner sep=0pt] (c1) at (0.56,0.885) {};
  \node[inner sep=0pt] (c2) at (2.00,1.675) {};
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};


  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \draw[-, thick] (6) -- (e4d);


  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, double] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick, double] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (7);
  \node[font=\scriptsize] at ($ (6)!0.5!(7) $) {};

  \draw[-, thick] (7) -- (2);
  \node[font=\scriptsize] at ($ (7)!0.5!(2) $) {};

  \draw[-, thick] (5) to (7);
  \node[font=\scriptsize] at ($ (5)!0.5!(7) $) {};

  % red dashed line SSE → NNW
  \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RR/VNPm2c347_1011111.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
      \node[inner sep=0pt] (1) at (2.26,1.94) {};
      \node[inner sep=0pt] (2) at (1.75,1.40) {};
      \node[inner sep=0pt] (4) at (1.46,1.69) {};
      \node[inner sep=0pt] (5) at (1.75,1.94) {};
      \node[inner sep=0pt] (6) at (2.26,1.4) {};
      \node[inner sep=0pt] (e1) at (2.7,1.4) {};
      \node[inner sep=0pt] (e2) at (2.7,1.94) {};
      \node[inner sep=0pt] (e3) at (1, 1.69) {};
      \node[inner sep=0pt] (e3u) at (1, 1.78) {};
      \node[inner sep=0pt] (e3d) at (1, 1.60) {};
      \node[inner sep=0pt] (c1) at (1.36, 2.1) {};
      \node[inner sep=0pt] (c2) at (2.1, 1.3) {};
      \draw[-, thick] (1) -- (2);
      \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

      \draw[-, thick] (2) -- (4);
      \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

      \draw[-, thick, double] (4) -- (5);
      \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

      \draw[-, thick] (5) -- (1);
      \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

      \draw[-, thick] (2) -- (6);
      \node[font=\scriptsize] at ($ (2)!0.5!(6) $) {};

      \draw[-, thick, double] (6) -- (5);
      \node[font=\scriptsize] at ($ (6)!0.5!(5) $) {};

      \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e1);
      \node[font=\scriptsize] at ($ (6)!0.5!(e1) $) {};

      \draw[-, thick] (1) -- (e2);
      \node[font=\scriptsize] at ($ (1)!0.5!(e2) $) {};

      \draw[-, thick] (4) -- (e3u);
      \node[font=\scriptsize] at ($ (4)!0.5!(e3u) $) {};

      \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (4) -- (e3d);
      \node[font=\scriptsize] at ($ (4)!0.5!(e3d) $) {};

      \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RV/TVBm9c45_0111110.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (7) at (1.65,1.25) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.6) {};
  \node[inner sep=0pt] (e4d) at (1.8,.4) {};
  \node[inner sep=0pt] (c1) at (1.0,0.685) {};
  \node[inner sep=0pt] (c2) at (2.00,1.275) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};


  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \draw[-, thick] (6) -- (e4d);


  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, double] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (7);
  \node[font=\scriptsize] at ($ (6)!0.5!(7) $) {};

  \draw[-, thick, double] (7) -- (2);
  \node[font=\scriptsize] at ($ (7)!0.5!(2) $) {};

  \draw[-, thick] (5) to (7);
  \node[font=\scriptsize] at ($ (5)!0.5!(7) $) {};

  % red dashed line SSE → NNW
  \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RV/TVBpqm2c15_1111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (1.25,-0.2) {};
    \node[inner sep=0pt] (c2) at (1.25,0.74) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (3);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick, double] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick, double] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RV/TVBpqm2c26_1111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (0.75,-0.2) {};
    \node[inner sep=0pt] (c2) at (0.75,0.74) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (3);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick, double] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick, double] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RV/TVNPm3c67_0101111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (4) at (0.75,0) {};
    \node[inner sep=0pt] (6) at (0.75,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.25,0) {};
    \node[inner sep=0pt] (10) at (0.25,0.54) {};
    \node[inner sep=0pt] (c1) at (1.2,-0.2) {};
    \node[inner sep=0pt] (c2) at (1.2,.74) {};

    \draw[-, thick, double] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

    \draw[-, thick, bend left=45] (4) to (6);
    \node[font=\scriptsize] at ($ (4)!0.5!(6) $) {};

    \draw[-, thick, double] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick, bend left=45] (6) to (4);
    \node[font=\scriptsize] at ($ (4)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (10);
    \node[font=\scriptsize] at ($ (6)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RV/TVNPm3c67_0111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (4) at (0.75,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (1.2,0.74) {};
    \node[inner sep=0pt] (c2) at (1.2,-0.2) {};

    \draw[-, thick, double] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick, double] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick] (4) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RV/VBm2c45_0011111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.75pt, shorten >=-0.75pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.1,0.80) {};
    \node[inner sep=0pt] (e1) at (0.6,0.80) {};
    \node[inner sep=0pt] (e1u) at (0.6,0.90) {};
    \node[inner sep=0pt] (e1d) at (0.6,0.70) {};
    \node[inner sep=0pt] (4) at (2.1,0.80) {};
    \node[inner sep=0pt] (e2) at (2.6,0.80) {};
    \node[inner sep=0pt] (e2u) at (2.6,0.90) {};
    \node[inner sep=0pt] (e2d) at (2.6,0.70) {};
    \node[inner sep=0pt] (2) at (1.6,0.5) {};
    \node[inner sep=0pt] (5) at (1.6,1.1) {};
    \node[inner sep=0pt] (c1) at (1.35,0.4) {};
    \node[inner sep=0pt] (c2) at (1.35,1.2) {};
    \draw[-, thick] (1) -- (e1u);
    \node[font=\scriptsize] at ($ (1)!0.5!(e1) $) {};

    \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (1) -- (e1d);
    \node[font=\scriptsize] at ($ (1)!0.5!(e1) $) {};

    \draw[-, thick] (4) -- (e2u);
    \node[font=\scriptsize] at ($ (4)!0.5!(e2) $) {};

    \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (4) -- (e2d);
    \node[font=\scriptsize] at ($ (4)!0.5!(e2) $) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (4);
    \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (1);
    \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

    \draw[-, thick, double] (2) -- (5);
    \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RV/VBm3c67_1010011.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.55) {};
  \node[inner sep=0pt] (e4d) at (1.8,.45) {};
  \node[inner sep=0pt] (c1) at (2.0, 1.4) {};
  \node[inner sep=0pt] (c2) at (1.0,.8) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4u) $) {};

  \draw[-, thick] (6) -- (e4d);

  \draw[-, thick, double, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) -- (c2);

\end{tikzpicture}

==> tikz/RV/VBm4c45_0111100.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.55) {};
  \node[inner sep=0pt] (e4d) at (1.8,.45) {};
  \node[inner sep=0pt] (c1) at (2.0, 1.4) {};
  \node[inner sep=0pt] (c2) at (1.0,.8) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4u) $) {};

  \draw[-, thick] (6) -- (e4d);

  \draw[-, thick, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) -- (c2);

\end{tikzpicture}

==> tikz/RV/VBm5c45_0111101.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (7) at (1.65,1.25) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.6) {};
  \node[inner sep=0pt] (e4d) at (1.8,.4) {};
  \node[inner sep=0pt] (c1) at (1.0,0.685) {};
  \node[inner sep=0pt] (c2) at (2.00,1.275) {};
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};


  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \draw[-, thick] (6) -- (e4d);


  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (7);
  \node[font=\scriptsize] at ($ (6)!0.5!(7) $) {};

  \draw[-, thick, double] (7) -- (2);
  \node[font=\scriptsize] at ($ (7)!0.5!(2) $) {};

  \draw[-, thick] (5) to (7);
  \node[font=\scriptsize] at ($ (5)!0.5!(7) $) {};

  % red dashed line SSE → NNW
  \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RV/VBm6c67_1010111.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (7) at (1.65,1.25) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.6) {};
  \node[inner sep=0pt] (e4d) at (1.8,.4) {};
  \node[inner sep=0pt] (c1) at (1.0,0.685) {};
  \node[inner sep=0pt] (c2) at (2.00,1.275) {};
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};


  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \draw[-, thick] (6) -- (e4d);


  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick, double] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (7);
  \node[font=\scriptsize] at ($ (6)!0.5!(7) $) {};

  \draw[-, thick, double] (7) -- (2);
  \node[font=\scriptsize] at ($ (7)!0.5!(2) $) {};

  \draw[-, thick, double] (5) to (7);
  \node[font=\scriptsize] at ($ (5)!0.5!(7) $) {};

  % red dashed line SSE → NNW
  \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RV/VBpqm1c15_1111111.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (1.25,-0.2) {};
    \node[inner sep=0pt] (c2) at (1.25,0.74) {};

    \draw[-, thick] (1) -- (2);
    \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

    \draw[-, thick, double] (2) -- (3);
    \node[font=\scriptsize] at ($ (2)!0.5!(3) $) {};

    \draw[-, thick] (3) -- (4);
    \node[font=\scriptsize] at ($ (3)!0.5!(4) $) {};

    \draw[-, thick] (4) -- (5);
    \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

    \draw[-, thick, double] (5) -- (6);
    \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

    \draw[-, thick] (6) -- (1);
    \node[font=\scriptsize] at ($ (6)!0.5!(1) $) {};

    \draw[-, thick, double] (3) -- (6);
    \node[font=\scriptsize] at ($ (3)!0.5!(6) $) {};

    \draw[-, thick] (1) -- (7);
    \node[font=\scriptsize] at ($ (1)!0.5!(7) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);
    \node[font=\scriptsize] at ($ (2)!0.5!(8) $) {};

    \draw[-, thick] (4) -- (9);
    \node[font=\scriptsize] at ($ (4)!0.5!(9) $) {};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);
    \node[font=\scriptsize] at ($ (5)!0.5!(10) $) {};

    \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/RV/VNPm2c67_0011111.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (7) at (1.65,1.25) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.6) {};
  \node[inner sep=0pt] (e4d) at (1.8,.4) {};
  \node[inner sep=0pt] (c1) at (1.0,0.685) {};
  \node[inner sep=0pt] (c2) at (2.00,1.275) {};
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};


  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \draw[-, thick] (6) -- (e4d);


  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, double] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick, double] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (7);
  \node[font=\scriptsize] at ($ (6)!0.5!(7) $) {};

  \draw[-, thick] (7) -- (2);
  \node[font=\scriptsize] at ($ (7)!0.5!(2) $) {};

  \draw[-, thick] (5) to (7);
  \node[font=\scriptsize] at ($ (5)!0.5!(7) $) {};

  % red dashed line SSE → NNW
  \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/RV/VNPm2c67_1011111.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
      \node[inner sep=0pt] (1) at (2.26,1.94) {};
      \node[inner sep=0pt] (2) at (1.75,1.40) {};
      \node[inner sep=0pt] (4) at (1.46,1.69) {};
      \node[inner sep=0pt] (5) at (1.75,1.94) {};
      \node[inner sep=0pt] (6) at (2.26,1.4) {};
      \node[inner sep=0pt] (e1) at (2.7,1.4) {};
      \node[inner sep=0pt] (e2) at (2.7,1.94) {};
      \node[inner sep=0pt] (e3) at (1, 1.69) {};
      \node[inner sep=0pt] (e3u) at (1, 1.78) {};
      \node[inner sep=0pt] (e3d) at (1, 1.60) {};
      \node[inner sep=0pt] (c1) at (1.66, 1.3) {};
      \node[inner sep=0pt] (c2) at (1.66, 2.14) {};
      \draw[-, thick] (1) -- (2);
      \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

      \draw[-, thick] (2) -- (4);
      \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

      \draw[-, thick, double] (4) -- (5);
      \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

      \draw[-, thick] (5) -- (1);
      \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

      \draw[-, thick] (2) -- (6);
      \node[font=\scriptsize] at ($ (2)!0.5!(6) $) {};

      \draw[-, thick, double] (6) -- (5);
      \node[font=\scriptsize] at ($ (6)!0.5!(5) $) {};

      \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e1);
      \node[font=\scriptsize] at ($ (6)!0.5!(e1) $) {};

      \draw[-, thick] (1) -- (e2);
      \node[font=\scriptsize] at ($ (1)!0.5!(e2) $) {};

      \draw[-, thick] (4) -- (e3u);
      \node[font=\scriptsize] at ($ (4)!0.5!(e3u) $) {};

      \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (4) -- (e3d);
      \node[font=\scriptsize] at ($ (4)!0.5!(e3d) $) {};

      \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/VV/VBm3cv0_1010110.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2u);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2d);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, bend right=30, double] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, bend left=30, double] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

%  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
%    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
%    in (1.3,\y2) -- (1.3,\y1);

\end{tikzpicture}

==> tikz/VV/VBm4cvm_0010110.tex <==
  \begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (0.44,0.1) {};
  \node[inner sep=0pt] (5) at (1.44,0.1) {};
  \node[inner sep=0pt] (e2) at (1.84,0.1) {};
  \node[inner sep=0pt] (e4) at (0.00,0.1) {};
  \node[inner sep=0pt] (e2u) at (1.84,0.2) {};
  \node[inner sep=0pt] (e4u) at (0.00,0.2) {};
  \node[inner sep=0pt] (e2d) at (1.84,0.0) {};
  \node[inner sep=0pt] (e4d) at (0.00,0.0) {};

  \draw[-, thick] (e2u) to (5);
  \draw[-, thick] (e4u) to (2);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e2d) to (5);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e4d) to (2);
  \draw[-, thick,double] (2) to (5);
  \draw[-, thick, bend left=90] (5) to (2);
  \draw[-, thick, bend left=90] (2) to (5);
%  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
%    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
%    in (0.94,\y2) -- (0.94,\y1);
  \end{tikzpicture}

==> tikz/VV/VBm4cvm_0110100.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (0.44,0.1) {};
  \node[inner sep=0pt] (5) at (1.44,0.1) {};
  \node[inner sep=0pt] (e2) at (1.84,0.1) {};
  \node[inner sep=0pt] (e4) at (0.00,0.1) {};
  \node[inner sep=0pt] (e2u) at (1.84,0.2) {};
  \node[inner sep=0pt] (e4u) at (0.00,0.2) {};
  \node[inner sep=0pt] (e2d) at (1.84,0.1) {};
  \node[inner sep=0pt] (e4d) at (0.00,0.1) {};

%  \draw[-, thick] (e2u) to (5);
%  \draw[-, thick] (e4u) to (2);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e2d) to (5);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e4d) to (2);
  \draw[-, thick, double] (2) to (5);
  \draw[-, thick, bend left=90] (5) to (2);
  \draw[-, thick, bend left=90] (2) to (5);
%  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
%    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
%    in (0.94,\y2) -- (0.94,\y1);
\end{tikzpicture}

==> tikz/VV/VBm4cvm_1010110.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2u);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2d);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick, double] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

%  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
%    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
%    in (1.3,\y2) -- (1.3,\y1);

\end{tikzpicture}

==> tikz/VV/VBm5cvm_0111101.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (7) at (1.65,1.25) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.6) {};
  \node[inner sep=0pt] (e4d) at (1.8,.4) {};
  \node[inner sep=0pt] (c1) at (0.56,0.885) {};
  \node[inner sep=0pt] (c2) at (2.00,1.675) {};
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};


  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \draw[-, thick] (6) -- (e4d);


  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (7);
  \node[font=\scriptsize] at ($ (6)!0.5!(7) $) {};

  \draw[-, thick, double] (7) -- (2);
  \node[font=\scriptsize] at ($ (7)!0.5!(2) $) {};

  \draw[-, thick] (5) to (7);
  \node[font=\scriptsize] at ($ (5)!0.5!(7) $) {};

  % red dashed line SSE → NNW
%  \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

  \end{tikzpicture}

==> tikz/VV/VBm6cvm_0010110.tex <==
  \begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (0.44,0.1) {};
  \node[inner sep=0pt] (5) at (1.44,0.1) {};
  \node[inner sep=0pt] (e2) at (1.84,0.1) {};
  \node[inner sep=0pt] (e4) at (0.00,0.1) {};
  \node[inner sep=0pt] (e2u) at (1.84,0.2) {};
  \node[inner sep=0pt] (e4u) at (0.00,0.2) {};
  \node[inner sep=0pt] (e2d) at (1.84,0.0) {};
  \node[inner sep=0pt] (e4d) at (0.00,0.0) {};

  \draw[-, thick] (e2u) to (5);
  \draw[-, thick] (e4u) to (2);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e2d) to (5);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (e4d) to (2);
  \draw[-, thick,double] (2) to (5);
  \draw[-, thick, double, bend left=90] (5) to (2);
  \draw[-, thick, double, bend left=90] (2) to (5);
%  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
%    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
%    in (0.94,\y2) -- (0.94,\y1);
  \end{tikzpicture}

==> tikz/VV/VBm6cvm_0111001.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2u);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2d);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, double, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

%  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
%    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
%    in (1.3,\y2) -- (1.3,\y1);

\end{tikzpicture}

==> tikz/VV/VBm6cvm_1010011.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \node[inner sep=0pt] (e4u) at (2.0,.55) {};
  \node[inner sep=0pt] (e4d) at (1.8,.45) {};
  \node[inner sep=0pt] (c1) at (2.0, 1.4) {};
  \node[inner sep=0pt] (c2) at (1.0,.8) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4u);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4u) $) {};

  \draw[-, thick] (6) -- (e4d);

  \draw[-, thick, double, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick, double] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

%  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) -- (c2);

\end{tikzpicture}

==> tikz/VV/VBm6cvm_1010110.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.66,1.71) {};
  \node[inner sep=0pt] (e1) at (1.9,2) {};
  \node[inner sep=0pt] (5) at (0.78,1.26) {};
  \node[inner sep=0pt] (e2) at (0.3,1.26) {};
  \node[inner sep=0pt] (e2u) at (0.3,1.37) {};
  \node[inner sep=0pt] (e2d) at (0.3,1.15) {};
  \node[inner sep=0pt] (6) at (1.65,0.80) {};
  \node[inner sep=0pt] (e4) at (1.9,.5) {};
  \draw[-, thick] (2) -- (e1);
  \node[font=\scriptsize] at ($ (2)!0.5!(e1) $) {};

  \draw[-, thick] (5) -- (e2u);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick, decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e2d);
  \node[font=\scriptsize] at ($ (5)!0.5!(e2) $) {};

  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e4);
  \node[font=\scriptsize] at ($ (6)!0.5!(e4) $) {};

  \draw[-, thick, double, bend right=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

  \draw[-, thick, double ] (5) -- (6);
  \node[font=\scriptsize] at ($ (5)!0.5!(6) $) {};

  \draw[-, thick] (6) -- (2);
  \node[font=\scriptsize] at ($ (6)!0.5!(2) $) {};

  \draw[-, thick, double, bend left=30] (2) to (5);
  \node[font=\scriptsize] at ($ (2)!0.5!(5) $) {};

%  \draw[red, thick, dashed, dash pattern=on 2pt off 1pt]
%    let \p1 = (current bounding box.north), \p2 = (current bounding box.south)
%    in (1.3,\y2) -- (1.3,\y1);

  \end{tikzpicture}

==> tikz/VV/VNPm2cvm_1011111.tex <==
\begin{tikzpicture}[
    >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
      \node[inner sep=0pt] (1) at (2.26,1.94) {};
      \node[inner sep=0pt] (2) at (1.75,1.40) {};
      \node[inner sep=0pt] (4) at (1.46,1.69) {};
      \node[inner sep=0pt] (5) at (1.75,1.94) {};
      \node[inner sep=0pt] (6) at (2.26,1.4) {};
      \node[inner sep=0pt] (e1) at (2.7,1.4) {};
      \node[inner sep=0pt] (e2) at (2.7,1.94) {};
      \node[inner sep=0pt] (e3) at (1, 1.69) {};
      \node[inner sep=0pt] (e3u) at (1, 1.78) {};
      \node[inner sep=0pt] (e3d) at (1, 1.60) {};
      \node[inner sep=0pt] (c1) at (1.46, 1.4) {};
      \node[inner sep=0pt] (c2) at (2.05, 2.1) {};
      \draw[-, thick] (1) -- (2);
      \node[font=\scriptsize] at ($ (1)!0.5!(2) $) {};

      \draw[-, thick] (2) -- (4);
      \node[font=\scriptsize] at ($ (2)!0.5!(4) $) {};

      \draw[-, thick, double] (4) -- (5);
      \node[font=\scriptsize] at ($ (4)!0.5!(5) $) {};

      \draw[-, thick] (5) -- (1);
      \node[font=\scriptsize] at ($ (5)!0.5!(1) $) {};

      \draw[-, thick] (2) -- (6);
      \node[font=\scriptsize] at ($ (2)!0.5!(6) $) {};

      \draw[-, thick, double] (6) -- (5);
      \node[font=\scriptsize] at ($ (6)!0.5!(5) $) {};

      \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (6) -- (e1);
      \node[font=\scriptsize] at ($ (6)!0.5!(e1) $) {};

      \draw[-, thick] (1) -- (e2);
      \node[font=\scriptsize] at ($ (1)!0.5!(e2) $) {};

      \draw[-, thick] (4) -- (e3u);
      \node[font=\scriptsize] at ($ (4)!0.5!(e3u) $) {};

      \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (4) -- (e3d);
      \node[font=\scriptsize] at ($ (4)!0.5!(e3d) $) {};

%      \draw[-,red, thick, dashed, dash pattern=on 2pt off 1pt] (c1) to (c2);
  
    \node[font=\scriptsize] at ($ (c1)!0.5!(c2) $) {};

\end{tikzpicture}

==> tikz/example_diagrams/LO.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0) -- (1,0);  


    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (0,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);

    \node[left] at (-1,1) {$q$};
    \node[right] at (2,1) {$q$};

    \node[left] at (-1,-1) {$p$};
    \node[right] at (2,-1) {$p$};

%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/NLO_r_1.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0) -- (1,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.4,-0.4) .. controls (0.5,-0.4) and (0.5,-0.4) .. (1.4,-0.4);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (0,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/NLO_r_2.tex <==
  \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0) -- (1,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.4,-0.4) .. controls (0.5,-0.4) and (0.5,-0.4) .. (0.75,0);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (0,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0) -- (2,-1);

    \draw[red, thick, dashed] (0.25,0.8) -- (0.25,-0.8);



%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/NLO_r_3.tex <==
  \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0) -- (1,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (0.2,0) .. controls (0.3,-0.3) and (0.7,-0.3) .. (0.8,0);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (0,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);



%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/NLO_r_4.tex <==
 \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0) -- (1,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (0.25,0) .. controls (0.5,-0.4) and (0.5,-0.4) .. (1.4,-0.4);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (0,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0) -- (2,-1);

    \draw[red, thick, dashed] (0.75,0.8) -- (0.75,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/NLO_v_1.tex <==
 \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0) -- (0.5,0);  

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0.5,0) -- (1,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.4,-0.4) .. controls (0.25,-0.25) and (0.25,-0.25) .. (0.5,0);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (0,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0) -- (2,-1);

    \draw[red, thick, dashed] (0.75,0.8) -- (0.75,-0.8);



%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/NLO_v_2.tex <==
  \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0) -- (0.5,0);  

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0.5,0) -- (1,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (0.5,0) .. controls (0.75,-0.4) and (0.75,-0.4) .. (1.4,-0.4);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (0,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0) -- (2,-1);

    \draw[red, thick, dashed] (0.25,0.8) -- (0.25,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/NNLO_RR1_ns.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0.4);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (-0.3,0.4) -- (1.3,0.4);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.3,-0.4) -- (1.3,-0.4);

    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.3,0) -- (1.3,0);


    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,-0.4) -- (-0.3,0);

    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,0) -- (-0.3,0.4);

    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0.4) -- (1.3,0);

    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0) -- (1.3,-0.4);

    % quark in
    \draw[
      -, 
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (-1,-1) -- (-0.3,-0.4);
    
    % quark out
    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (1.3,-0.4) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/NNLO_RR1_ps_1.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0.4);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (-0.3,0.4) -- (1.3,0.4);  

    
    % Gluon between quark in and quark out
    \draw[-,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,-0.4) -- (1.3,-0.4);

    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }    
    ] (1.3,0) -- (-0.3,0);


    \draw[
     decorate,
     decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.3,-0.4) -- (-0.3,0.1);

    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,0) -- (-0.3,0.4);

    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0.4) -- (1.3,0);

    \draw[
     decorate,
     decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (1.3,-0.4) -- (1.3,0.1);

    % quark in
    \draw[
      -, 
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (-1,-1) -- (-0.3,-0.4);
    
    % quark out
    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (1.3,-0.4) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/NNLO_RR1_ps_2.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0.4);

    % Quark inbetween
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,0.4) -- (1.3,0.4);  

    
    % Gluon between quark in and quark out
    \draw[-,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,-0.4) -- (1.3,-0.4);

    \draw[
      -, double,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }    
    ] (1.3,0) -- (-0.3,0);


    \draw[
     decorate,
     decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.3,-0.4) -- (-0.3,0.1);

    \draw[
      -,double,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (-0.3,0) -- (-0.3,0.4);

    \draw[
      -,double,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1.3,0.4) -- (1.3,0);

    \draw[
     decorate,
     decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (1.3,-0.4) -- (1.3,0.1);

    % quark in
    \draw[
      -, 
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (-1,-1) -- (-0.3,-0.4);
    
    % quark out
    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (1.3,-0.4) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/NNLO_RR1_qqbar.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0.4);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (-0.3,0.4) -- (1.3,0.4);  

    
    % Gluon between quark in and quark out
    \draw[
      -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{<}}
      }
    }
    ] (-0.3,-0.4) -- (1.3,0);

    \draw[
       -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1.3,-0.4) -- (-0.3,0);


    \draw[
     decorate,
      decoration={coil, aspect=0.8, segment length=3pt, amplitude=1.5pt}
    ] (-0.3,-0.4) -- (-0.3,0);

    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,0) -- (-0.3,0.4);

    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0.4) -- (1.3,0);

    \draw[
     decorate,
     decoration={coil, aspect=0.8, segment length=3pt, amplitude=1.5pt}
    ] (1.3,0) -- (1.3,-0.4);

    % quark in
    \draw[
      -, 
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (-0.3,-0.4) -- (-1,-1);
    
    % quark out
    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (2,-1) -- (1.3,-0.4) ;

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/NNLO_RR2.tex <==
 \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0);

    % Quark inbetween
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,0) -- (0.5,0);  

    % Quark inbetween
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (0.5,0) -- (1.3,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (0.2,-0.45) .. controls (0.3,-0.45) and (0.45,-0.45) .. (0.55,0);

    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.61,-0.45) -- (-0.31,-0.45);

  \draw[-,
    thick, double,
    bend left=90] (-0.31,-0.45) to (0.2,-0.45);

  \draw[-,
    thick, double,
    bend left=90] (0.2,-0.45) to (-0.31,-0.45);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (-0.3,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0) -- (2,-1);

    \draw[red, thick, dashed] (-0.05,0.8) -- (-0.05,-0.8);

  \node at (-0.01,-0.345) {%
  \tikz[baseline=-0.5ex,scale=0.7]
    \draw[-{>}] (0,0) -- +(0.01pt,0);
  };

  \node at (-0.11,-0.635) {%
    \tikz[baseline=-0.5ex,scale=0.7]
      \draw[{<}-] (0,0) -- +(0.01pt,0);
  };

%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/NNLO_RR3.tex <==
 \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (-0.3,0) -- (0.5,0);  

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0.5,0) -- (1.3,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (0.2,-0.45) .. controls (0.3,-0.45) and (0.45,-0.45) .. (0.55,0);

    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.61,-0.45) -- (-0.31,-0.45);

  \draw[-,
    thick, double,
    bend left=90] (-0.31,-0.45) to (0.2,-0.45);

  \draw[-,
    thick, double,
    bend left=90] (0.2,-0.45) to (-0.31,-0.45);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (-0.3,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0) -- (2,-1);

    \draw[red, thick, dashed] (-0.05,0.8) -- (-0.05,-0.8);

  \node at (-0.01,-0.345) {%
  \tikz[baseline=-0.5ex,scale=0.7]
    \draw[-{>}] (0,0) -- +(0.01pt,0);
  };

  \node at (-0.11,-0.635) {%
    \tikz[baseline=-0.5ex,scale=0.7]
      \draw[{<}-] (0,0) -- +(0.01pt,0);
  };

%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/NNLO_RR3_NPL.tex <==
 \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (-0.3,0) -- (1.10,-0.65);  

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (-0.10,-0.65) -- (1.3,0);  

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1.10,-0.65) -- (-0.10,-0.65);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (1.75,-0.65) -- (1.10,-0.65);;

    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.75,-0.65) -- (-0.10,-0.65);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (-0.3,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0) -- (2,-1);

    \draw[red, thick, dashed] (0.5,1.0) -- (0.5,-1.0);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/NNLO_RV1.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0.4);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (-0.3,0.4) -- (1.3,0.4);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.3,-0.4) -- (1.3,-0.4);

    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (0.3,-0.4) -- (0.3,0.4);


    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,-0.4) -- (-0.3,0.4);

    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0.4) -- (1.3,-0.4);

    % quark in
    \draw[
      -, 
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (-1,-1) -- (-0.3,-0.4);
    
    % quark out
    \draw[
      -,
      postaction = {
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }] (1.3,-0.4) -- (2,-1);

    \draw[red, thick, dashed] (0.8,0.8) -- (0.8,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/NNLO_VV0.tex <==
 \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0);

    % Quark inbetween
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-0.3,0) -- (0.5,0);  

    % Quark inbetween
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (0.5,0) -- (1.3,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (0.2,-0.45) .. controls (0.3,-0.45) and (0.45,-0.45) .. (0.55,0);

    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.61,-0.45) -- (-0.31,-0.45);

  \draw[-,
    thick, double,
    bend left=90] (-0.31,-0.45) to (0.2,-0.45);

  \draw[-,
    thick, double,
    bend left=90] (0.2,-0.45) to (-0.31,-0.45);

    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (-0.3,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0) -- (2,-1);

    \draw[red, thick, dashed] (0.85,0.8) -- (0.85,-0.8);

  \node at (-0.01,-0.345) {%
  \tikz[baseline=-0.5ex,scale=0.7]
    \draw[-{>}] (0,0) -- +(0.01pt,0);
  };

  \node at (-0.11,-0.635) {%
    \tikz[baseline=-0.5ex,scale=0.7]
      \draw[{<}-] (0,0) -- +(0.01pt,0);
  };

%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/NNLO_VV1.tex <==
 \begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1.3,0) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (-0.3,0);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (-0.3,0) -- (0.5,0);  

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0.5,0) -- (1.3,0);  

    
    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.61,-0.45) .. controls (0.1,-0.45) and (0.2,-0.45) .. (0.35,0);

    % Gluon between quark in and quark out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-0.1,0) .. controls (0,0.4) and (0.4,0.4) .. (0.5,0);


    % Quark in
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (-1,-1) -- (-0.3,0);

    % Quark out
    \draw[
    -,
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1.3,0) -- (2,-1);

    \draw[red, thick, dashed] (0.85,0.8) -- (0.85,-0.8);



%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

  \end{tikzpicture}

==> tikz/example_diagrams/gl_NLO_r_1.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0.4);

    % Quark inbetween
    \draw[
    -,
    postaction={
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0.4) -- (0,0.4);  

    
    % Gluon between quark in and quark out
    \draw[
      -, double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,-0.4) -- (1.0,-0.4);

    \draw[
      -, double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0.4) -- (0,-0.4);

    \draw[
      -, double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1,-0.4) -- (1,0.4);

    % Gluon in
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-1,-1) -- (0,-0.4);
    
    % Gluon out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (1.0,-0.4) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/gl_NLO_r_2.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0.4);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1,0.4) -- (0,0.4);  

    
    % Gluon between quark in and quark out
    \draw[
      -,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (0,-0.4) -- (1.0,-0.4);

    \draw[
      -,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (0,0.4) -- (0,-0.4);

    \draw[
      -,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,-0.4) -- (1,0.4);

    % Gluon in
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-1,-1) -- (0,-0.4);
    
    % Gluon out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (1.0,-0.4) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/gl_NLO_r_3.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0.4);

    % Quark inbetween
    \draw[
    -,double,
    postaction={
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1,-0.4) -- (0,0.4);  

    
    % Gluon between quark in and quark out
    \draw[
      -,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (0,-0.4) -- (1.0,0.4);

    \draw[
      -,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (0,0.4) -- (0,-0.4);

    \draw[
      -,double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1,-0.4) -- (1,0.4);

    % Gluon in
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-1,-1) -- (0,-0.4);
    
    % Gluon out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (1.0,-0.4) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/gl_NLO_r_4.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0.4);

    % Quark inbetween
    \draw[
    -,
    postaction={
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1,-0.4) -- (0,0.4);  

    
    % Gluon between quark in and quark out
    \draw[
      -,double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (0,-0.4) -- (1.0,0.4);

    \draw[
      -,double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (0,0.4) -- (0,-0.4);

    \draw[
      -,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1,-0.4) -- (1,0.4);

    % Gluon in
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-1,-1) -- (0,-0.4);
    
    % Gluon out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (1.0,-0.4) -- (2,-1);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/gl_NNLO_RR1.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0.4);

    % Quark inbetween
    \draw[
    -,
    postaction={
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0.4) -- (0,0.4);  

    
    % Gluon between quark in and quark out
    \draw[
      -, double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,-0.4) -- (1.0,-0.4);

    \draw[
      -, double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0.4) -- (0,-0.4);

    \draw[
      -, double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1,-0.4) -- (1,0.4);

    % Gluon in
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-1,-1) -- (0,-0.4);
    
    % Gluon out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (1.0,-0.4) -- (2,-1);

    % Gluon inbetween
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (0,0) -- (1.0,0);

    \draw[red, thick, dashed] (0.5,0.8) -- (0.5,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/example_diagrams/gl_NNLO_RV1.tex <==
\begin{tikzpicture}[line width=1pt, >=stealth,baseline=(current bounding box.center)]

    % Virtual photon out
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (1,0.4) -- (2,1);

    % Virtual photon in
    \draw[decorate, decoration={snake, amplitude=2pt, segment length=6pt}]
      (-1,1) -- (0,0.4);

    % Quark inbetween
    \draw[
    -,
    postaction={
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.7]{>}}
      }
    }
    ] (1,0.4) -- (0,0.4);  

    
    % Gluon between quark in and quark out
    \draw[
      -, double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,-0.4) -- (1.0,-0.4);

    \draw[
      -, double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (0,0.4) -- (0,-0.4);

    \draw[
      -, double,
      postaction = {
      decoration={
        markings,
        mark=at position 0.55 with {\arrow[scale=0.4]{>}}
      }
    }
    ] (1,-0.4) -- (1,0.4);

    % Gluon in
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (-1,-1) -- (0,-0.4);
    
    % Gluon left hand virtual
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (0.4,-0.4) -- (0.4,0.4);

    % Gluon out
    \draw[
      decorate,
      decoration={coil, aspect=0.8, segment length=4pt, amplitude=1.5pt}
    ] (1.0,-0.4) -- (2,-1);

    \draw[red, thick, dashed] (0.7,0.8) -- (0.7,-0.8);


%    \node at (0.55,0) {\scissors};

    % Optional: label blob
    % \node[white] at (0,-1.5) {$\mathcal{P}$};

\end{tikzpicture}

==> tikz/tops/Box.tex <==
\begin{tikzpicture}[ >=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
  \node[inner sep=0pt] (2) at (1.16,1.5) {};
  \node[inner sep=0pt] (e1) at (1.55,1.5) {};
  \node[inner sep=0pt] (5) at (0.7,1.26) {};
  \node[inner sep=0pt] (e2) at (1.55,0.95) {};
  \node[inner sep=0pt] (6) at (1.16,0.95) {};
  \node[inner sep=0pt] (e4u) at (0.38,1.38) {};
  \node[inner sep=0pt] (e4d) at (0.38,1.13) {};
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (e1);

  \draw[-, thick] (6) -- (e2);
  \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (e4u);
  \draw[-, thick] (5) -- (e4d);


  \draw[-, thick] (2) to (5);
  \node[edgelabel] at ($ (2)!0.5!(5) $) {$3$};

  \draw[-, thick] (5) -- (6);
  \node[edgelabel] at ($ (5)!0.5!(6) $) {$1$};

  \draw[-, thick] (6) -- (2);
  \node[edgelabel] at ($ (6)!0.5!(2) $) {$2$};

  \end{tikzpicture}

==> tikz/tops/HB.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.2,0.8) {};
    \node[inner sep=0pt] (2) at (1.2,0) {};
    \node[inner sep=0pt] (3) at (0.6,0.4) {};
    \node[inner sep=0pt] (4) at (0.6,0) {};
    \node[inner sep=0pt] (5) at (0.6,0.8) {};
    \node[inner sep=0pt] (6) at (1.2,0.4) {};
    \node[inner sep=0pt] (7) at (1.8,0.8) {};
    \node[inner sep=0pt] (8) at (1.8,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.8) {};

    \draw[-, thick] (1) -- (6);
    \node[edgelabel] at ($ (1)!0.5!(6) $) {$1$};

    \draw[-, thick] (6) -- (2);
    \node[edgelabel] at ($ (6)!0.5!(2) $) {$2$};

    \draw[-, thick] (1) -- (5);
    \node[edgelabel] at ($ (1)!0.5!(5) $) {$4$};

    \draw[-, thick] (2) -- (4);
    \node[edgelabel] at ($ (2)!0.5!(4) $) {$7$};

    \draw[-, thick] (3) -- (6);
    \node[edgelabel] at ($ (3)!0.5!(6) $) {$3$};

    \draw[-, thick] (3) -- (4);
    \node[edgelabel] at ($ (3)!0.5!(4) $) {$6$};

    \draw[-, thick] (3) -- (5);
    \node[edgelabel] at ($ (3)!0.5!(5) $) {$5$};

    \draw[-, thick] (1) -- (7);

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);

    \draw[-, thick] (4) -- (9);

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);

  \end{tikzpicture}

==> tikz/tops/HNP.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.2,0.8) {};
    \node[inner sep=0pt] (2) at (1.2,0) {};
    \node[inner sep=0pt] (3) at (0.6,0.25) {};
    \node[inner sep=0pt] (4) at (0.6,0) {};
    \node[inner sep=0pt] (5) at (0.6,0.8) {};
    \node[inner sep=0pt] (6) at (1.2,0.25) {};
    \node[inner sep=0pt] (7) at (1.8,0.8) {};
    \node[inner sep=0pt] (8) at (1.8,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.8) {};

    \draw[-, thick] (1) -- (6);
    \node[edgelabel] at ($ (1)!0.4!(6) $) {$1$};

    \draw[-, thick] (6) -- (2);
    \node[edgelabel] at ($ (6)!0.5!(2) $) {$7$};

    \draw[-, thick] (1) -- (3);
    \node[edgelabel] at ($ (1)!0.7!(3) $) {$4$};

    \draw[-, thick] (2) -- (4);
    \node[edgelabel] at ($ (2)!0.5!(4) $) {$2$};

    \draw[-, thick] (3) -- (5);
    \node[edgelabel] at ($ (3)!0.6!(5) $) {$3$};

    \draw[-, thick] (3) -- (4);
    \node[edgelabel] at ($ (3)!0.5!(4) $) {$6$};

    \draw[-, thick] (6) -- (5);
    \node[edgelabel] at ($ (6)!0.3!(5) $) {$5$};

    \draw[-, thick] (1) -- (7);

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);

    \draw[-, thick] (4) -- (9);

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);

  \end{tikzpicture}

==> tikz/tops/VB.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};
    \node[inner sep=0pt] (c1) at (0.75,0.74) {};
    \node[inner sep=0pt] (c2) at (1.25,-0.2) {};

    \draw[-, thick] (1) -- (2);
    \node[edgelabel] at ($ (1)!0.5!(2) $) {$2$};

    \draw[-, thick] (2) -- (3);
    \node[edgelabel] at ($ (2)!0.5!(3) $) {$6$};

    \draw[-, thick] (3) -- (4);
    \node[edgelabel] at ($ (3)!0.5!(4) $) {$4$};

    \draw[-, thick] (4) -- (5);
    \node[edgelabel] at ($ (4)!0.5!(5) $) {$1$};

    \draw[-, thick] (5) -- (6);
    \node[edgelabel] at ($ (5)!0.5!(6) $) {$5$};

    \draw[-, thick] (6) -- (1);
    \node[edgelabel] at ($ (6)!0.5!(1) $) {$7$};

    \draw[-, thick] (3) -- (6);
    \node[edgelabel] at ($ (3)!0.5!(6) $) {$3$};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (1) -- (7);

    \draw[-, thick] (2) -- (8);

    \draw[-, thick] (4) -- (9);

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);

  \end{tikzpicture}

==> tikz/tops/VBpq.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1,0.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};

    \draw[-, thick] (1) -- (2);
    \node[edgelabel] at ($ (1)!0.5!(2) $) {$7$};

    \draw[-, thick] (2) -- (3);
    \node[edgelabel] at ($ (2)!0.5!(3) $) {$2$};

    \draw[-, thick] (3) -- (4);
    \node[edgelabel] at ($ (3)!0.5!(4) $) {$1$};

    \draw[-, thick] (4) -- (5);
    \node[edgelabel] at ($ (4)!0.5!(5) $) {$4$};

    \draw[-, thick] (5) -- (6);
    \node[edgelabel] at ($ (5)!0.5!(6) $) {$5$};

    \draw[-, thick] (6) -- (1);
    \node[edgelabel] at ($ (6)!0.5!(1) $) {$6$};

    \draw[-, thick] (3) -- (6);
    \node[edgelabel] at ($ (3)!0.5!(6) $) {$3$};

    \draw[-, thick] (1) -- (7);

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (2) -- (8);

    \draw[-, thick] (4) -- (9);

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);

  \end{tikzpicture}

==> tikz/tops/VNP.tex <==
\begin{tikzpicture}[>=stealth,
  inner sep=0pt, outer sep=0pt,
  shorten <=-0.55pt, shorten >=-0.55pt,
  baseline=(current bounding box.center)]
    \node[inner sep=0pt] (1) at (1.5,0.54) {};
    \node[inner sep=0pt] (2) at (1.5,0) {};
    \node[inner sep=0pt] (3) at (1.2,0) {};
    \node[inner sep=0pt] (4) at (0.5,0) {};
    \node[inner sep=0pt] (5) at (0.5,0.54) {};
    \node[inner sep=0pt] (6) at (1.2,.54) {};
    \node[inner sep=0pt] (7) at (2,0.54) {};
    \node[inner sep=0pt] (8) at (2,0) {};
    \node[inner sep=0pt] (9) at (0.00,0) {};
    \node[inner sep=0pt] (10) at (0.00,0.54) {};

    \draw[-, thick] (1) -- (2);
    \node[edgelabel] at ($ (1)!0.5!(2) $) {$2$};

    \draw[-, thick] (2) -- (3);
    \node[edgelabel] at ($ (2)!0.5!(3) $) {$6$};

    \draw[-, thick] (6) -- (1);
    \node[edgelabel] at ($ (6)!0.5!(1) $) {$7$};



    \draw[-, thick] (3) -- (4);
    \node[edgelabel] at ($ (3)!0.5!(4) $) {$4$};

    \draw[-, thick] (4) -- (6);
    \node[edgelabel] at ($ (4)!0.7!(6) $) {$1$};

    \draw[-, thick] (5) -- (6);
    \node[edgelabel] at ($ (5)!0.5!(6) $) {$5$};

    \draw[-, thick] (3) -- (5);
    \node[edgelabel] at ($ (3)!0.3!(5) $) {$3$};

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (1) -- (7);

    \draw[-, thick] (2) -- (8);

    \draw[-, thick] (4) -- (9);

    \draw[-, thick,decorate, decoration={snake, amplitude=.5pt, segment length=3pt}] (5) -- (10);

  \end{tikzpicture}
